Enriching a Linear/Non-linear Lambda Calculus: A Programming Language for String Diagrams

Linear/non-linear (LNL) models, as described by Benton, soundly model a LNL term calculus and LNL logic closely related to intuitionistic linear logic. Every such model induces a canonical enrichment that we show soundly models a LNL lambda calculus for string diagrams, introduced by Rios and Selinger (with primary application in quantum computing). Our abstract treatment of this language leads to simpler concrete models compared to those presented so far. We also extend the language with general recursion and prove soundness. Finally, we present an adequacy result for the diagram-free fragment of the language which corresponds to a modified version of Benton and Wadler's adjoint calculus with recursion.

==> tikz/alg-compactness1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (2.5, 2.25) {$\Phi$};
		\node [style=empty] (1) at (0.5, 2.25) {$\Phi \otimes \Phi$};
		\node [style=empty] (2) at (-2.5, 2.25) {$\Phi \otimes !\Phi$};
		\node [style=none] (3) at (1.75, 2.5) {$\Delta$};
		\node [style=none] (4) at (-1, 2.5) {$\id \otimes \blift$};
		\node [style=empty] (5) at (-2.5, 0.75) {$\Phi \otimes !\Omega_{\Phi}$};
		\node [style=empty] (6) at (2.5, 0.75) {$\Omega_{\Phi}$};
		\node [style=none] (7) at (0, 1.1) {$\omega_{\Phi}^{-1}$};
		\node [style=none] (8) at (2.75, 1.5) {$\gamma_{\Phi}$};
		\node [style=none] (9) at (-3.25, 1.5) {$\id \otimes !\gamma_{\Phi}$};
		\node [style=empty] (10) at (2.5, -0.75) {$\Omega_{\Phi}$};
		\node [style=none] (11) at (2.75, -1.5) {$\sigma_{m}$};
		\node [style=empty] (12) at (-2.5, -0.75) {$\Phi \otimes !\Omega_{\Phi}$};
		\node [style=empty] (13) at (2.5, -2.25) {$A$};
		\node [style=none] (14) at (0, -0.5) {$\omega_{\Phi}$};
		\node [style=empty] (15) at (-2.5, -2.25) {$\Phi \otimes !A$};
		\node [style=none] (16) at (-3.25, -1.5) {$\id \otimes !\sigma_{m}$};
		\node [style=none] (17) at (0, -2.5) {$m$};
		\node [style=none] (18) at (2.75, 0) {id};
		\node [style=none] (19) at (-2.75, 0) {id};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=->] (6) to (5);
		\draw [style=->] (12) to (10);
		\draw [style=->] (15) to (13);
		\draw [style=->] (6) to (10);
		\draw [style=->] (5) to (12);
		\draw [style=ddash] (0) to (6);
		\draw [style=ddash] (2) to (5);
		\draw [style=ddash] (10) to (13);
		\draw [style=ddash] (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/append.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (4.25, -0.25) {};
		\node [style=none] (3) at (4.25, -0.75) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0, 0) {$S''$};
		\node [style=none] (13) at (-1.25, 0) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (14) at (1.25, -0.5) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (1.75, 0.75) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (1.25, 0.5) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (20) at (2.5, 0.5) {$D'$};
		\node [style=none] (21) at (3.25, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (3.25, 1) {};
		\node [style=none] (25) at (3.25, 0.75) {};
		\node [style=none] (26) at (3.25, 0.25) {};
		\node [style=none] (27) at (4.25, 0.75) {};
		\node [style=none] (28) at (4.25, 0.25) {};
		\node [style=none] (29) at (3.75, 1) {$\vkay'$};
		\node [style=none] (30) at (1.25, 1) {$\vkay$};
		\node [style=none] (31) at (3.75, 0.5) {\rotatebox{90}{$\cdots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (7.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (6.center) to (5.center);
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (0.center) to (8.center);
		\draw [style=simple] (1.center) to (9.center);
		\draw [style=simple] (11.center) to (2.center);
		\draw [style=simple] (10.center) to (3.center);
		\draw [style=simple] (18.center) to (17.center);
		\draw [style=simple] (15.center) to (16.center);
		\draw [style=simple] (23.center) to (24.center);
		\draw [style=simple] (24.center) to (21.center);
		\draw [style=simple] (21.center) to (22.center);
		\draw [style=simple] (22.center) to (23.center);
		\draw [style=simple] (26.center) to (28.center);
		\draw [style=simple] (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/clnl-corollary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-1.5, 0) {$\dcpo$};
		\node [style=none] (2) at (1.75, 0) {$\dcpobs$};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (0, 0.625) {$(-)_\perp$};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (0, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (8) at (0, -0.625) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->, bend left=15, looseness=1.00] (0.center) to (3.center);
		\draw [style=->, bend left=15, looseness=1.00] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/concrete-adequate-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (6.5, 0) {$\ME$};
		\node [style=none] (2) at (-2.5, 0) {$\dcpoe$};
		\node [style=none] (3) at (4.75, 0) {$\ME_\perp$};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (5.25, 0) {};
		\node [style=none] (6) at (1.75, 0) {$[\ME_\perp^\text{op}, \dcpobse]$};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (-0.75, 0.75) {$- \odot I$};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {$[\ME_\perp^{\text{op}}, \dcpobse](I, -)$};
		\node [style=none] (12) at (4.25, 0) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (-0.75, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (15) at (3.75, 0.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=left hook->] (4.center) to (5.center);
		\draw [style=->, bend left=15, looseness=1.00] (0.center) to (7.center);
		\draw [style=->, bend left=15, looseness=1.00] (10.center) to (9.center);
		\draw [style=left hook->] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/labelled-string-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (-2.25, 0.75) {$\ell_1$};
		\node [style=none] (17) at (-2.25, 0.25) {$\ell_2$};
		\node [style=none] (18) at (-2.25, -0.75) {$\ell_n$};
		\node [style=none] (19) at (2.25, -0.75) {$\ell'_m$};
		\node [style=none] (20) at (2.25, 0.75) {$\ell'_1$};
		\node [style=none] (21) at (2.25, 0.25) {$\ell'_2$};
		\node [style=none] (22) at (0, 0) {$S$};
		\node [style=none] (23) at (-2.25, -0.25) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (24) at (2.25, -0.25) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (25) at (-1.25, 1) {$\alpha_1$};
		\node [style=none] (26) at (-1.25, 0.5) {$\alpha_2$};
		\node [style=none] (27) at (-1.25, -0.5) {$\alpha_n$};
		\node [style=none] (28) at (1.25, 1) {$\beta_1$};
		\node [style=none] (29) at (1.25, 0.5) {$\beta_2$};
		\node [style=none] (30) at (1.25, -0.5) {$\beta_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6.center) to (9.center);
		\draw [style=simple] (9.center) to (8.center);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (0.center) to (10.center);
		\draw [style=simple] (1.center) to (11.center);
		\draw [style=simple] (2.center) to (12.center);
		\draw [style=simple] (15.center) to (4.center);
		\draw [style=simple] (14.center) to (3.center);
		\draw [style=simple] (13.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/original-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (7.25, 0) {$\M$};
		\node [style=none] (2) at (-2.25, 0) {$\Set$};
		\node [style=none] (3) at (6.75, 0) {};
		\node [style=none] (4) at (6, 0) {};
		\node [style=none] (5) at (1.75, 0) {$\mathbf{Fam} \left( [\M^\text{op}, \Set] \right)$};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.625) {$- \odot I$};
		\node [style=none] (8) at (-1.75, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (-0.75, -0.625) {$\mathbf{Fam} \left( [\M^\text{op}, \Set] \right)(I, -)$};
		\node [style=none] (11) at (-0.75, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (12) at (6.375, 0.25) {$Y$};
		\node [style=none] (13) at (5, 0) {$[\M^\text{op}, \Set]$};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=left hook->] (3.center) to (4.center);
		\draw [style=->, bend left=15, looseness=1.00] (0.center) to (6.center);
		\draw [style=->, bend left=15, looseness=1.00] (9.center) to (8.center);
		\draw [style=left hook->] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/simple-concrete-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (3.5, 0) {$\M$};
		\node [style=none] (2) at (-2.25, 0) {$\Set$};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.625) {$- \odot I$};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.625) {$[\M^\text{op}, \Set](I, -)$};
		\node [style=none] (10) at (-0.75, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (11) at (2.625, 0.25) {$Y$};
		\node [style=none] (12) at (1.25, 0) {$[\M^\text{op}, \Set]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=left hook->] (3.center) to (4.center);
		\draw [style=->, bend left=15, looseness=1.00] (0.center) to (5.center);
		\draw [style=->, bend left=15, looseness=1.00] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/simple-ordered-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (4, 0) {$\ME$};
		\node [style=none] (2) at (-2.5, 0) {$\dcpoe$};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.625) {$- \odot I$};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.625) {$[\ME^\text{op}, \dcpoe](I, -)$};
		\node [style=none] (10) at (-0.75, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (11) at (3.125, 0.25) {$Y$};
		\node [style=none] (12) at (1.5, 0) {$[\ME^\text{op}, \dcpoe]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=left hook->] (3.center) to (4.center);
		\draw [style=->, bend left=15, looseness=1.00] (0.center) to (5.center);
		\draw [style=->, bend left=15, looseness=1.00] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/string-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (-2.25, 0.75) {$A_1$};
		\node [style=none] (17) at (-2.25, 0.25) {$A_2$};
		\node [style=none] (18) at (-2.25, -0.75) {$A_n$};
		\node [style=none] (19) at (2.25, -0.75) {$B_m$};
		\node [style=none] (20) at (2.25, 0.75) {$B_1$};
		\node [style=none] (21) at (2.25, 0.25) {$B_2$};
		\node [style=none] (22) at (0, 0) {$f$};
		\node [style=none] (23) at (-2.25, -0.25) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (24) at (2.25, -0.25) {\rotatebox{90}{$\cdots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6.center) to (9.center);
		\draw [style=simple] (9.center) to (8.center);
		\draw [style=simple] (8.center) to (7.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (0.center) to (10.center);
		\draw [style=simple] (1.center) to (11.center);
		\draw [style=simple] (2.center) to (12.center);
		\draw [style=simple] (15.center) to (4.center);
		\draw [style=simple] (14.center) to (3.center);
		\draw [style=simple] (13.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
